IR characteristic emission and dust properties of star-forming galaxies at 4.5 $<$ z $<$ 6.2

The luminosity functions at z < 4 - 5 suggest that most galaxies have a relatively low stellar mass (logM_star = 10) and a low dust attenuation (A_FUV = 1.0). The physical properties of these objects are quite homogeneous. We used an approach where we combined their rest-frame far-infrared and submillimeter emissions and utilized the universe and the redshift as a spectrograph to increase the amount of information in a collective way. From a subsample of 27 ALMA-detected galaxies at z > 4.5, we built an infrared spectral energy distribution composite template. It was used to fit, with CIGALE, the 105 galaxies (detections and upper limits) in the sample from the FUV to the FIR. The derived physical parameters provide information to decipher the nature of the dust cycle and of the stellar populations in these galaxies. The derived IR composite template is consistent with the galaxies in the studied sample. A delayed star formation history with tau_main = 500 Myrs is slightly favored by the statistical analysis as compared to a delayed with a final burst or a continuous star formation history. The position of the sample in the star formation rate (SFR)- M_star diagram is consistent with previous papers. The redshift evolution of the log M_star versus A_FUV relation is in agreement with evolution in the redshift of this relation. This evolution is necessary to explain the cosmic evolution of the average dust attenuation of galaxies. Evolution is also observed in the L_dust/ L_FUV (IRX) versus UV slope beta_FUV diagram: younger galaxies have bluer beta_FUV. We modeled the shift of galaxies in the IRX versus the beta_FUV diagram with the mass-weighted age as a free parameter, and we provide an equation to make predictions.

==> (inline-0) <==
\begin{longtable}[c]{|S|S|S|S|}
 
 \caption{IR template for each of the models, normalized to 200 $\mu$m. Only the first rows are given here.}
 \label{Tab.SED_IR.composite.models}\\

 \hline
 \multicolumn{4}{| c |}{Beginning of table}\\
 \hline
    \multicolumn{1}{|c|}{$\lambda[\mu m]$} &
    \multicolumn{1}{c|}{F$_{\nu}$(DL2014)} &
    \multicolumn{1}{c|}{F$_{\nu}$(PL+OTMBB)} &
    \multicolumn{1}{c|}{F$_{\nu}$(PL+GMBB)} \\
 \hline
 \endfirsthead

 \hline
 \multicolumn{4}{| c |}{Continuation of Table~\ref{Tab.SED_IR.composite.models}}\\
 \hline
    \multicolumn{1}{|c|}{$\lambda[\mu m]$} &
    \multicolumn{1}{c|}{F$_{\nu}$(DL2014)} &
    \multicolumn{1}{c|}{F$_{\nu}$(PL+OTMBB)} &
    \multicolumn{1}{c|}{F$_{\nu}$(PL+GMBB)} \\
 \hline
 \endhead

 \hline
 \multicolumn{4}{| c |}{End of Table}\\
 \hline\hline
 \endlastfoot

\hline
  20.0 & 0.18107749474964585 & 0.033371661115243596 & 0.22818696797630056\\
  20.14 & 0.18551481313133614 & 0.03558839180505059 & 0.23284902077654243\\
  20.32 & 0.1916912479528318 & 0.038600899856686154 & 0.23899800048124503\\
  20.51 & 0.19834306021901293 & 0.0419773937900743 & 0.2456753421353187\\
  20.7 & 0.20531825078431543 & 0.0455757038111942 & 0.25255705038272314\\
  20.867 & 0.21165231238228988 & 0.048922292048504665 & 0.2587737366722555\\
  20.89 & 0.21253443514863027 & 0.04939717591545251 & 0.2596425809753937\\
  21.09 & 0.21999878126005848 & 0.05366062340145448 & 0.26731997222221277\\
  21.28 & 0.22778655101786716 & 0.057962443464595954 & 0.27483454092275683\\
  21.48 & 0.23581520065227968 & 0.0627535518665652 & 0.28297431584426264\\
  21.68 & 0.24424326271690508 & 0.06781394324414101 & 0.291347963724405\\
  21.88 & 0.25299471730114265 & 0.07316857457031122 & 0.29996899869856025\\
  22.08 & 0.26199354449542767 & 0.07881443965404047 & 0.3088337861700852\\
%\begin{comment}
22.082 & 0.26208493650531245 & 0.07887231603830122 & 0.3089236300384457\\
  22.28 & 0.2712340694615609 & 0.0847529197682631 & 0.3179420030659557\\
  22.49 & 0.2808044784109833 & 0.09132381546404349 & 0.3277767823905905\\
  22.7 & 0.2906982948240248 & 0.0982402248996817 & 0.337888211755694\\
  22.91 & 0.30092199306747625 & 0.10549864770034634 & 0.3482725682829296\\
  23.12 & 0.31162760870823614 & 0.11312255020626029 & 0.358939632786215\\
  23.33 & 0.32273912203875704 & 0.12111043969589304 & 0.3698864279648628\\
  23.367 & 0.3246328638140299 & 0.12255295860875007 & 0.3718428283287594\\
  23.55 & 0.33410507998527345 & 0.1298658169010314 & 0.3816513341074053\\
  23.77 & 0.34580753271713527 & 0.13903942549564813 & 0.39372695656140905\\
  23.99 & 0.3579158978811169 & 0.14862939797504734 & 0.406109743855343\\
  24.21 & 0.3704366500235844 & 0.1586315049734245 & 0.418795702479763\\
  24.43 & 0.3832937696207079 & 0.16906436125192464 & 0.4317889584821318\\
  24.66 & 0.3964937065636398 & 0.18043150123404914 & 0.4456979944500126\\
  24.728 & 0.40048918485669327 & 0.18387449065390407 & 0.44987131145069026\\
  24.89 & 0.4101129611054971 & 0.19226129750006174 & 0.4599346258577945\\
  25.12 & 0.4239927698164249 & 0.20457181854839696 & 0.4744999741413267\\
  25.35 & 0.4383804218061039 & 0.21735893011265744 & 0.4893891153546033\\
  25.59 & 0.4531109187014845 & 0.23120281058256145 & 0.5052659637022994\\
  25.82 & 0.46819722620993215 & 0.24496358266472368 & 0.5208047830612047\\
  26.06 & 0.48371533973635106 & 0.2598328633318763 & 0.5373512630332274\\
  26.167 & 0.49078470206721386 & 0.26662418026629237 & 0.5448366626782501\\
  26.3 & 0.49966558995663873 & 0.27521548353962055 & 0.5542326650492978\\
  26.55 & 0.5160479316020455 & 0.2917929980735861 & 0.5721659193874856\\
  26.79 & 0.5328055105216525 & 0.3082335832384853 & 0.5897098651878467\\
  27.04 & 0.5499949190914902 & 0.32589907659217654 & 0.6083221832830993\\
  27.29 & 0.5675660383130344 & 0.34411734454148923 & 0.6272664840356141\\
  27.54 & 0.5855819344304354 & 0.36288115715867053 & 0.6465352562903721\\
  27.69 & 0.5961897531348711 & 0.37439746768578636 & 0.6582511056055635\\
  27.8 & 0.6040492950582195 & 0.3829655858786667 & 0.6669161355194035\\
  28.05 & 0.6228986721642351 & 0.40282101937482206 & 0.686824222316167\\
  28.31 & 0.642212273073861 & 0.424026173695583 & 0.7078423399760442\\
  28.58 & 0.661914071623796 & 0.4466381770165294 & 0.7300068789223161\\
  28.84 & 0.6820865555535788 & 0.46896879549147735 & 0.7516515252016847\\
  29.11 & 0.7026537063446253 & 0.49272398228550457 & 0.7744316074517003\\
  29.302 & 0.7175269391168585 & 0.5099619803515605 & 0.7908160789531954\\
  29.38 & 0.7236286072319216 & 0.5170490187762744 & 0.7975206334362198\\
  29.65 & 0.7450049892059205 & 0.5419215354053214 & 0.8208883852937892\\
  29.92 & 0.7668650209888308 & 0.5673280370030406 & 0.8445244955008843\\
  30.2 & 0.7890631462650731 & 0.5942344748886714 & 0.8693211602145551\\
  30.48 & 0.8116753732562163 & 0.6216786189421348 & 0.8943731286693564\\
  30.76 & 0.8350187262608603 & 0.6496426282732526 & 0.9196662732346107\\
  31.008 & 0.8548595738509837 & 0.6748402877570486 & 0.942270609355281\\
  31.05 & 0.8582505863484577 & 0.679152332769373 & 0.9461231546231149\\
  31.33 & 0.8823853875605483 & 0.7081317826121426 & 0.9718786649324272\\
  31.62 & 0.9066496661110436 & 0.738629003785026 & 0.9987558240804495\\
  31.92 & 0.9310434163236954 & 0.7706998525777717 & 1.0267876596063015\\
  32.21 & 0.9563268030679799 & 0.8021530236075685 & 1.0540570673591256\\
  32.51 & 0.9817396567584628 & 0.8351333801848314 & 1.0824275627010183\\
  32.81 & 1.007281968227436 & 0.8685716890291104 & 1.1109746611844822\\
  32.813 & 1.0075446730124258 & 0.868909047859161 & 1.111261644181376\\
  33.11 & 1.0337790474781798 & 0.9024096089058432 & 1.1396496950577937\\
  33.36952048760346 & 1.0560393087306388 & 0.9319805905608953 & 1.1645420030360834\\
  33.39464036570259 & 1.0582115504391076 & 0.9348545544738494 & 1.1669534286864196\\
  33.41976024380173 & 1.0626923923329474 & 0.9399071761961062 & 1.1719139063771202\\
  33.41976024380174 & 1.0626923923330192 & 0.9399071761961744 & 1.1719139063771995\\
  33.42 & 1.0650617835622656 & 0.9421483564797614 & 1.1745301604123795\\
  33.444880121900866 & 1.311347503542033 & 1.1750696171260315 & 1.4464319397101713\\
  33.47 & 2.2498406296966516 & 2.060436138498424 & 2.482624271611956\\
  33.49511987809913 & 1.3165394955798453 & 1.181559076081142 & 1.4521015609782482\\
  33.520239756198265 & 1.0715941423987758 & 0.9514893927655277 & 1.1816169847934666\\
  33.545359634297405 & 1.0715034036795315 & 0.9521990062048595 & 1.1814770755177004\\
  33.57047951239654 & 1.0737352779639726 & 0.9550814278494528 & 1.1838852226382652\\
  33.73 & 1.0879865858558098 & 0.9735185421554495 & 1.1992602545702833\\
  34.04 & 1.1156970249644156 & 1.0096149928150595 & 1.2292071182315665\\
  34.36 & 1.1436016940785239 & 1.0471922740720416 & 1.260173788358445\\
  34.67 & 1.1716358189903378 & 1.0839226554306802 & 1.2902469416334723\\
  34.705497704615375 & 1.1748286258464762 & 1.0881622430138425 & 1.2937058352204787\\
  34.724 & 1.1764950786640591 & 1.0903666084317185 & 1.2955034655614932\\
  34.73162327846153 & 1.1771821459555976 & 1.0912693649186411 & 1.2962395748746254\\
  34.75774885230769 & 1.1796110937194264 & 1.0944349673681302 & 1.2988441900058212\\
  34.783874426153844 & 1.1897003707141884 & 1.10482345534816 & 1.3099066280379204\\
  34.81 & 1.2214295542834774 & 1.1356111817395333 & 1.3448622397940095\\
  34.836125573846154 & 1.1944525035319797 & 1.1110684738873944 & 1.3149979787685648\\
  34.86225114769231 & 1.189068884633971 & 1.1068812061603506 & 1.3089755765784234\\
  34.86225114769232 & 1.1890688846339716 & 1.1068812061603517 & 1.3089755765784241\\
  34.88837672153847 & 1.1913681887220415 & 1.109938131798703 & 1.3114359428861413\\
  34.88837672153848 & 1.1913681887220424 & 1.1099381317987038 & 1.311435942886142\\
  34.91450229538463 & 1.1937433486085214 & 1.11306926754336 & 1.3139798426393043\\
  34.99 & 1.200624633115099 & 1.122104510665785 & 1.321314063418568\\
  35.32 & 1.2298077466558792 & 1.1617078271590886 & 1.3533393218672862\\
  35.65 & 1.2591203305234633 & 1.2015835180506698 & 1.3853882802675854\\
  35.90189521238723 & 1.2829061343859565 & 1.2321412938762055 & 1.4098222858554872\\
  35.928921409290425 & 1.2854755905537694 & 1.2354429527507205 & 1.4124551015448998\\
  35.95594760619362 & 1.2882370288379306 & 1.2389003621533614 & 1.4152786092645742\\
  35.97 & 1.300050432448537 & 1.2504728790235664 & 1.4281991341532307\\
  35.982973803096804 & 1.310889392396598 & 1.2611721986146858 & 1.440144722561829\\
  36.01 & 1.3898850929373556 & 1.3366376400883713 & 1.5273205888022294\\
  36.03702619690319 & 1.315765658136046 & 1.2677884572834808 & 1.4454364468477245\\
  36.064052393806385 & 1.2979581645914604 & 1.2520186343312811 & 1.4257282181520141\\
  36.06405239380639 & 1.2979581645914609 & 1.2520186343312822 & 1.4257282181520148\\
  36.09107859070958 & 1.300183039997525 & 1.2551331252483844 & 1.4281383299426458\\
  36.11810478761277 & 1.3026005236813172 & 1.2584321099574092 & 1.4307609931382297\\
  36.31 & 1.3198485452813526 & 1.2818225227121032 & 1.4493262349702796\\
  36.64 & 1.3497438067674599 & 1.3221803544285216 & 1.4812206797721812\\
  36.745 & 1.3594358836959266 & 1.3350362571298837 & 1.491346153107139\\
  36.98 & 1.3812891204872564 & 1.3638530299388258 & 1.5139819173579916\\
  37.33 & 1.4123333456108014 & 1.406781024538769 & 1.5475580184356106\\
  37.67 & 1.4435070304510424 & 1.4485666377584596 & 1.5800739790600902\\
  38.02 & 1.47563514470154 & 1.4915662131019916 & 1.6133763122909133\\
  38.37 & 1.5071973042173712 & 1.5344911797106622 & 1.6464706947428127\\
  38.73 & 1.5397138878175498 & 1.5786270338844341 & 1.680340374694506\\
  38.884 & 1.5537235521768848 & 1.5974413480793515 & 1.6947369381842503\\
  39.08 & 1.5716646489793473 & 1.6214184208156113 & 1.7130390796681183\\
  39.45 & 1.6045699759773662 & 1.6664568910198836 & 1.7473181108456886\\
  39.81 & 1.6368445807932281 & 1.7101592307165372 & 1.7804404168312757\\
  40.0 & 1.653893524187227 & 1.7331042052113643 & 1.7977850586619681\\
  40.18 & 1.6701383878381724 & 1.7548440995019126 & 1.8141803859315506\\
  40.55 & 1.703561684187478 & 1.79922264065834 & 1.8475734750967412\\
  40.93 & 1.7364837979408416 & 1.8445662521575608 & 1.8815651270589289\\
  41.148 & 1.756361096888629 & 1.8703865167882257 & 1.9008758768065386\\
  41.3 & 1.7702956529644966 & 1.8883825689650744 & 1.9143051344046942\\
  41.69 & 1.8035417322945397 & 1.9341256932133124 & 1.94838703896362\\
  42.07 & 1.8376774596159196 & 1.9783591402536802 & 1.9812363567961515\\
  42.46 & 1.8713120126459066 & 2.023306870360616 & 2.0145242403192034\\
  42.85 & 1.9058362295133404 & 2.067707991818182 & 2.0473323619836212\\
  43.25 & 1.9397945116814084 & 2.1127887558246967 & 2.080550481355495\\
  43.543 & 1.9647382840465029 & 2.1454328343121505 & 2.1045609210462537\\
  43.65 & 1.9738823281801858 & 2.157304274906068 & 2.113278550623783\\
  44.06 & 2.0081645568860407 & 2.202250793244862 & 2.1462678213467705\\
  44.46 & 2.0418808240794695 & 2.24554857105137 & 2.177975522859556\\
  44.87 & 2.076486776001725 & 2.289270251115802 & 2.2099402862095454\\
  45.29 & 2.1105267981518123 & 2.3332613551014028 & 2.2420705050005956\\
  45.71 & 2.1446315448191458 & 2.3765791536528935 & 2.2736540559644998\\
  46.078 & 2.1746747822587658 & 2.413917723890621 & 2.3008477819247255\\
  46.13 & 2.1789305519736017 & 2.4191269421430337 & 2.30464406279144\\
  46.56 & 2.2126637985626325 & 2.461797455029981 & 2.3357144193738137\\
  46.99 & 2.2472219588847424 & 2.503697021708634 & 2.3661892974516774\\
  47.42 & 2.2804539928695964 & 2.5447411248603213 & 2.396030148908198\\
  47.86 & 2.314510956008261 & 2.5857562985562734 & 2.42586575634425\\
  48.31 & 2.347937234073877 & 2.62681863221204 & 2.4557213496836803\\
  48.75 & 2.3814929802330784 & 2.6660211627217927 & 2.484234971570992\\
  48.761 & 2.3822963009876186 & 2.6669807333861564 & 2.484935390478273\\
  49.2 & 2.414353452061257 & 2.7050587658310707 & 2.512667710597855\\
  49.66 & 2.4473434336286184 & 2.7439985472035904 & 2.5410372116041438\\
  50.12 & 2.4803981459689948 & 2.7818908112818717 & 2.5686761581131767\\
  50.58 & 2.512757404676036 & 2.8186569499226897 & 2.5955559801645367\\
  51.05 & 2.544421225020205 & 2.855188841558905 & 2.6222951064259292\\
  51.52 & 2.5762145309571363 & 2.8906218228939555 & 2.648283116495449\\
  51.599 & 2.5813347755822864 & 2.8964281508224183 & 2.65256189651433\\
  51.64449241881862 & 2.5842810544215933 & 2.8997694076387237 & 2.6550208166306386\\
  51.68336931411397 & 2.586801223029032 & 2.902626845581103 & 2.657123253800103\\
  51.683369314113975 & 2.5868012230290347 & 2.9026268455811066 & 2.657123253800105\\
  51.722246209409306 & 2.5982074457304134 & 2.9138596432196566 & 2.6690357281279913\\
  51.72224620940931 & 2.598207445730591 & 2.9138596432198245 & 2.669035728128187\\
  51.76112310470465 & 3.5506301051886204 & 3.812040570329496 & 3.719956714282956\\
  51.76112310470466 & 3.550630105189296 & 3.812040570330133 & 3.719956714283701\\
  51.8 & 7.162055574583377 & 7.21644529367593 & 7.706776377720641\\
  51.83887689529535 & 3.558537362055503 & 3.820456748452437 & 3.7273174357503174\\
  51.877753790590695 & 2.6083100628718547 & 2.925261384124029 & 2.6774327911003013\\
  51.916630685886034 & 2.6018748109316197 & 2.9196197159368107 & 2.6696173255130526\\
  51.95550758118138 & 2.604379084075101 & 2.922403629681786 & 2.6716708637433886\\
  51.95550758118139 & 2.6043790840751018 & 2.9224036296817872 & 2.671670863743389\\
  52.0 & 2.6072477693091267 & 2.925591820572002 & 2.6740222125100153\\
  52.48 & 2.638281009712066 & 2.9594663943705877 & 2.699007295242512\\
  52.97 & 2.668618815681708 & 2.9928658694941053 & 2.7237208422286154\\
  53.46 & 2.6982611695650474 & 3.0250103308535095 & 2.7476189866454135\\
  53.95 & 2.7279034990525486 & 3.0560170941028004 & 2.7707467074828096\\
  54.45 & 2.7567208783746335 & 3.0864497772365205 & 2.7935464289581455\\
  54.603 & 2.7653643957281715 & 3.095474701853549 & 2.8003504186377723\\
  54.95 & 2.784842898788751 & 3.115606553435227 & 2.815529191827085\\
  55.46 & 2.8129001997396257 & 3.1441475098303444 & 2.8371485508350394\\
  55.98 & 2.8394371268424803 & 3.1719777154599442 & 2.858357277866999\\
  56.49 & 2.8659092587883794 & 3.1979866452974455 & 2.8783406494942496\\
  57.02 & 2.8923813998993797 & 3.223768367830644 & 2.898278061432585\\
  57.03825118302342 & 2.8932638731051887 & 3.2246367450931412 & 2.8989500070961842\\
  57.08118838726757 & 2.8953377363644477 & 3.2266765523413707 & 2.9005275474501544\\
  57.081188387267574 & 2.8953377363644477 & 3.226676552341372 & 2.9005275474501544\\
  57.12412559151171 & 2.898233872799194 & 3.2294836375806524 & 2.9030111954297073\\
  57.124125591511714 & 2.898233872799209 & 3.229483637580666 & 2.903011195429724\\
  57.167062795755854 & 2.9885724092413266 & 3.3146809256473633 & 3.0020392289350517\\
  57.21 & 3.326000757748234 & 3.6327693952400932 & 3.3738868056062903\\
  57.25293720424415 & 2.9929621124828567 & 3.3189124932271454 & 3.005446655690554\\
  57.252937204244155 & 2.992962112482843 & 3.318912493227132 & 3.0054466556905375\\
  57.295874408488295 & 2.9064824749021088 & 3.2374464621659347 & 2.9092399670137317\\
  57.338811612732435 & 2.907703137375619 & 3.2386401703557954 & 2.9098651609087725\\
  57.381748816976575 & 2.909750998019316 & 3.2406119996981717 & 2.911402539251711\\
  57.38174881697658 & 2.909750998019317 & 3.2406119996981713 & 2.9114025392517116\\
  57.54 & 2.917268377152138 & 3.247817740679351 & 2.9170240717503924\\
  57.782 & 2.928438593604481 & 3.2585615657230207 & 2.925474277339764\\
  58.08 & 2.942025916026273 & 3.2714548627292825 & 2.9356476391303428\\
  58.61 & 2.966023288080562 & 3.293421642903743 & 2.953107595711561\\
  59.16 & 2.9891309757741813 & 3.314924491067168 & 2.9703813067083336\\
  59.7 & 3.011413685723719 & 3.3347453613022147 & 2.986525245376185\\
  60.0 & 3.022833869627813 & 3.345243660196204 & 2.995141985424619\\
  60.26 & 3.0325476870281256 & 3.3540230486610922 & 3.0024181908561878\\
  60.81 & 3.054199706932453 & 3.3717011542353825 & 3.017203177092459\\
  61.145 & 3.0657566973574717 & 3.381859530171892 & 3.025822794086201\\
  61.38 & 3.073683847266279 & 3.3887171523341366 & 3.031700198777989\\
  61.94 & 3.0931680153903964 & 3.404196410674762 & 3.045114297322599\\
  62.52 & 3.111892012904835 & 3.418955096191708 & 3.0581646162829497\\
  62.98035880495699 & 3.1251136801543664 & 3.4297654260639936 & 3.0679399964541063\\
  62.980358804957 & 3.1251136801543673 & 3.429765426063994 & 3.067939996454107\\
  63.027769103717745 & 3.126440064218981 & 3.4308347336578056 & 3.0689227035100575\\
  63.02776910371775 & 3.1264400642189814 & 3.4308347336578056 & 3.0689227035100575\\
  63.0751794024785 & 3.127796220946889 & 3.4319299125077123 & 3.0699381343101115\\
  63.1 & 3.130520087464073 & 3.4344005632057186 & 3.072693278989121\\
  63.12258970123925 & 3.1330631922641667 & 3.4366497582092355 & 3.0752020789725125\\
  63.17 & 3.149284682635417 & 3.4516271333163164 & 3.0924845660285283\\
  63.21741029876075 & 3.1359460592793393 & 3.438740262290685 & 3.077128088280058\\
  63.2648205975215 & 3.133469570380644 & 3.4360888401599152 & 3.073764294732251\\
  63.264820597521506 & 3.1334695703806448 & 3.436088840159916 & 3.0737642947322508\\
  63.31223089628226 & 3.1348527562570667 & 3.437072745534996 & 3.074661519163616\\
  63.359641195043004 & 3.1362662633188094 & 3.438082768536826 & 3.075592297643434\\
  63.68 & 3.1456516469478855 & 3.444707504499125 & 3.0818133768108082\\
  64.27 & 3.161447482655869 & 3.4559440844549285 & 3.092590534908159\\
  64.705 & 3.1731915567366737 & 3.4634544931120463 & 3.1000256958283408\\
  64.86 & 3.177243322957474 & 3.465986678278511 & 3.102594316812332\\
  65.46 & 3.1908712988262224 & 3.4749857798399857 & 3.111935751312321\\
  66.07 & 3.203739088294088 & 3.48291777950637 & 3.120601975854359\\
  66.68 & 3.2158466750371124 & 3.4896999886067643 & 3.1285094237810944\\
  67.3 & 3.2265465097609107 & 3.4953998285995023 & 3.1357118619982747\\
  67.92 & 3.2378938897186496 & 3.4999420078514665 & 3.1421068533070105\\
  68.472 & 3.24544245935847 & 3.503091150110064 & 3.147193700651981\\
  68.55 & 3.2464257784460666 & 3.503474570121389 & 3.147872288486548\\
  69.18 & 3.2556052892601226 & 3.5058733666657873 & 3.1528258688165636\\
  69.82 & 3.2626168658712644 & 3.5071980750330938 & 3.157060403487827\\
  70.47 & 3.2689808759870447 & 3.5075323120106687 & 3.160655841849954\\
  71.12 & 3.2752322484970176 & 3.506773020632842 & 3.1634454522341873\\
  71.78 & 3.2794283047892643 & 3.5049402413509116 & 3.16549263039284\\
  72.44 & 3.28351172290785 & 3.502194310519959 & 3.166876975706858\\
  72.458 & 3.2836040917549267 & 3.5021065942435476 & 3.1669052329146568\\
  73.11 & 3.286187464678366 & 3.4983740523196847 & 3.1674964292037653\\
  73.79 & 3.2874554588151024 & 3.4934890362393562 & 3.1673521855970783\\
  74.47 & 3.288610816621775 & 3.487778335418922 & 3.1665801097035513\\
  75.16 & 3.2877108594148305 & 3.4810083577933035 & 3.165026309277546\\
  75.86 & 3.286810899456723 & 3.4731979632626624 & 3.162697598105061\\
  76.56 & 3.2843905535991014 & 3.4646521894726625 & 3.1597772174794376\\
  76.676 & 3.2840115021726324 & 3.463147823143745 & 3.159220967015762\\
  77.27 & 3.2813226983171497 & 3.455073421785218 & 3.1560651998524247\\
  77.98 & 3.277494654729431 & 3.444637181602952 & 3.1516372173406118\\
  78.7 & 3.272258861475689 & 3.4334277723315934 & 3.1466076203477416\\
  79.43 & 3.26626288229605 & 3.421221326195262 & 3.1407833151164244\\
  80.0 & 3.2618132549300385 & 3.4111881750411697 & 3.1357921565621774\\
  80.17 & 3.2602668988553507 & 3.4080452840230553 & 3.1341756020536873\\
  80.91 & 3.251455395140615 & 3.394333933538386 & 3.1270674373906093\\
  81.14 & 3.249159901765652 & 3.389883946104681 & 3.1246920042499844\\
  81.66 & 3.2432914957084913 & 3.3796700886488096 & 3.119168501031777\\
  82.41 & 3.2337198518153563 & 3.364290487855638 & 3.1106079606704675\\
  83.18 & 3.2235006563585364 & 3.348072275920242 & 3.1013720215158775\\
  83.95 & 3.2125212613789356 & 3.33115329400932 & 3.0914671153763664\\
  84.72 & 3.200781666918236 & 3.3135953863369583 & 3.080936191536145\\
  85.51 & 3.1883945190334844 & 3.295256570389305 & 3.0697404285085432\\
  85.863 & 3.1824925826285027 & 3.286747714181738 & 3.0644461516152264\\
  86.3 & 3.1745996372213354 & 3.276296042748575 & 3.057915233153818\\
  87.1 & 3.160044594963329 & 3.256525750881487 & 3.0453445727566537\\
  87.9 & 3.1454895385219506 & 3.236526403864775 & 3.032438970543451\\
  88.06482655124033 & 3.1425867625643353 & 3.2323362438970085 & 3.0297060246386267\\
  88.06482655124034 & 3.1425867625643353 & 3.232336243897007 & 3.0297060246386263\\
  88.13111991343024 & 3.1414017724213488 & 3.2306297853424204 & 3.0285911350967063\\
  88.19741327562018 & 3.158077531667425 & 3.2457551536973037 & 3.0471990163378684\\
  88.19741327562019 & 3.158077531667843 & 3.245755153697698 & 3.04719901633833\\
  88.26370663781009 & 5.067414849004426 & 5.044792328478824 & 5.155564261858417\\
  88.2637066378101 & 5.067414849006017 & 5.044792328480325 & 5.155564261860173\\
  88.33 & 12.324812572170227 & 11.88466371788531 & 13.16896390741692\\
  88.39629336218991 & 5.0707281648511575 & 5.046901527872379 & 5.15976776856597\\
  88.46258672437983 & 3.1532157615204532 & 3.2390844598310786 & 3.0428739217442264\\
  88.52888008656976 & 3.133947479535505 & 3.220441359070052 & 3.02190164652343\\
  88.59517344875967 & 3.1326474291896305 & 3.2187317416000685 & 3.02077112289283\\
  88.72 & 3.130174309765373 & 3.2154825068190425 & 3.0186210722077\\
  89.54 & 3.1135639374840536 & 3.1939407334913046 & 3.004245248421198\\
  90.36 & 3.09760111482806 & 3.1722692453232986 & 2.9895968951972445\\
  90.862 & 3.087488358121514 & 3.158704593748059 & 2.9803118715248864\\
  91.2 & 3.0802305737753874 & 3.149605377210562 & 2.974050302362143\\
  92.04 & 3.062099863980153 & 3.1265036460705464 & 2.9579796348115877\\
  92.9 & 3.0433216018698612 & 3.1028327674510052 & 2.9413238115869103\\
  93.76 & 3.023895761338858 & 3.078758609524992 & 2.9241620383148206\\
  94.62 & 3.0043572869265587 & 3.054323295855479 & 2.9065274500253535\\
  95.5 & 2.9834110745100895 & 3.0293922159135653 & 2.888347166474684\\
  96.151 & 2.967657547358089 & 3.0107214253749026 & 2.8745934598142133\\
  96.38 & 2.961817294548396 & 3.0041356256416107 & 2.86971603194849\\
  97.27 & 2.940223545828825 & 2.9782916854572985 & 2.8504401436693105\\
  98.17 & 2.9186297963322265 & 2.9523126456637714 & 2.8308761436006606\\
  99.08 & 2.8956282970690532 & 2.9257916992266946 & 2.8106956884785985\\
  100.0 & 2.871899794777506 & 2.8987698311505166 & 2.7899388972397112\\
  100.9 & 2.8482509290236755 & 2.872533047129863 & 2.7695933841774107\\
  100.92621909870483 & 2.8476442740689585 & 2.871773478381206 & 2.769001789232992\\
  101.749 & 2.827695892129468 & 2.8476431294271185 & 2.750120584421581\\
  101.86101701559753 & 2.824842713457005 & 2.8443348204180916 & 2.74751958394604\\
  101.9 & 2.8238420150727066 & 2.8431752286437812 & 2.746607038504022\\
  102.8 & 2.7994329746604305 & 2.8166045621858706 & 2.7256099554974225\\
  102.80447320933098 & 2.7993293665208783 & 2.816468804626932 & 2.725502140791563\\
  103.75666787451848 & 2.7761339722055887 & 2.7886576988232568 & 2.70334241415636\\
  103.8 & 2.775024067183075 & 2.78739707160732 & 2.7023335187656934\\
  104.7 & 2.749967437146378 & 2.760982496646556 & 2.6811011049651086\\
  104.71768194855203 & 2.7495454947023554 & 2.760458725305474 & 2.6806783199905833\\
  105.68759711848051 & 2.7252366765116576 & 2.7318864942637284 & 2.65752041471617\\
  105.7 & 2.724910937215508 & 2.731535230220183 & 2.657234729858096\\
  106.66649582795388 & 2.700732666573163 & 2.7034307141014646 & 2.634273809713007\\
  106.7 & 2.6998544228359616 & 2.702462137530662 & 2.6334793176483586\\
  107.6 & 2.6740375707372315 & 2.6762375305470094 & 2.611885965526453\\
  107.65446128423159 & 2.6726972094743995 & 2.674639475447456 & 2.610565064932225\\
  107.672 & 2.672264107379238 & 2.674123273868937 & 2.6101382586823303\\
  108.6 & 2.6483334976620805 & 2.6470677538336087 & 2.587688730381337\\
  108.65157746525372 & 2.647024621951013 & 2.645527011319336 & 2.586405345870602\\
  109.6 & 2.621869229920112 & 2.618236917519213 & 2.563593527536167\\
  109.65792912678099 & 2.6205799703630284 & 2.616588162289224 & 2.5622102658805193\\
  110.67360180959746 & 2.596812519983463 & 2.5873639459917754 & 2.537596215118048\\
  110.7 & 2.59616527206062 & 2.5865973166442573 & 2.536948119937409\\
  111.69868184678226 & 2.5704964810018067 & 2.5578680453880027 & 2.512574706728836\\
  111.7 & 2.5704611615350084 & 2.557831654597138 & 2.512543725785041\\
  112.7 & 2.5433492899327876 & 2.5295298714674117 & 2.4883687534559265\\
  112.73325637104871 & 2.5426077213449116 & 2.528598412494089 & 2.4875703473843065\\
  113.77741332214902 & 2.5181975933790905 & 2.4990909565114636 & 2.4621905945429154\\
  113.8 & 2.5176452889213228 & 2.4984474132905565 & 2.4616352087313866\\
  113.94 & 2.514080561884231 & 2.4944339378971234 & 2.458169924454985\\
  114.8 & 2.491293600981909 & 2.470259832505532 & 2.437229683139579\\
  114.83124145435112 & 2.490616868504689 & 2.4693588119020036 & 2.436447240307095\\
  115.89483034398118 & 2.4664724216912224 & 2.439900943972517 & 2.410772107363456\\
  115.9 & 2.466349789572953 & 2.4397590905452398 & 2.410648062245558\\
  116.9 & 2.439998082202881 & 2.4121435904015747 & 2.3864306323443087\\
  116.96827039703847 & 2.438474706224246 & 2.4102501029006356 & 2.3847651016753186\\
  118.0 & 2.414406680549163 & 2.3818705251610637 & 2.359722579989104\\
  118.05165285688055 & 2.413253873380714 & 2.3804187351318524 & 2.3584380536522196\\
  119.1 & 2.3888152655178017 & 2.35210723989937 & 2.3332992373942543\\
  119.14506981197748 & 2.3878087765371787 & 2.3509050092472776 & 2.332228398979511\\
  120.0 & 2.368036705701721 & 2.3279049795922435 & 2.311696699951885\\
  120.2 & 2.3632238350713863 & 2.3225525494809585 & 2.3069051463098726\\
  120.24861420374123 & 2.3621982704019735 & 2.3212402926017326 & 2.3057298276818607\\
  120.573 & 2.35525305896661 & 2.3124527199032037 & 2.2978524216680767\\
  121.3 & 2.339040148782856 & 2.2931386107321523 & 2.2804868823537845\\
  121.33464724652947 & 2.3383557861103164 & 2.2921940395990292 & 2.279636421960174\\
  121.36237983442417 & 2.337806618665048 & 2.2914363961311937 & 2.278954189695336\\
  121.4259854348971 & 2.3365424204118437 & 2.289803046856629 & 2.277481412834328\\
  121.42598543489711 & 2.3365424204118437 & 2.2898030468566284 & 2.2774814128343275\\
  121.51732362326473 & 2.334737436854125 & 2.2874654875461915 & 2.275378582779528\\
  121.60866181163236 & 2.3352260869334 & 2.2872875652156672 & 2.2758089316735965\\
  121.7 & 2.342220276622244 & 2.2932391788637463 & 2.2834229766322043\\
  121.79133818836763 & 2.3315123959992867 & 2.282503617718721 & 2.271492231372263\\
  121.79133818836765 & 2.3315123959992854 & 2.28250361771872 & 2.271492231372262\\
  121.88267637673526 & 2.3272960151418935 & 2.277884354191844 & 2.2667296826235277\\
  121.88267637673528 & 2.3272960151418935 & 2.277884354191844 & 2.2667296826235277\\
  121.9740145651029 & 2.325380000392842 & 2.2754310628737424 & 2.2645077510665526\\
  122.06535275347053 & 2.323472390074124 & 2.2729834692089663 & 2.262295801053031\\
  122.48646137509307 & 2.3145022091632663 & 2.261988887969871 & 2.252342790268411\\
  122.5 & 2.314209024716114 & 2.2616378938759287 & 2.2520246687624663\\
  123.6 & 2.289377758255 & 2.2329779109085264 & 2.225984087059327\\
  123.62095437367691 & 2.288937165801552 & 2.232429487404717 & 2.225484539360818\\
  124.7 & 2.2653066643785538 & 2.204510361146805 & 2.1999846774009173\\
  124.76595526308684 & 2.2640746230614526 & 2.202769283845771 & 2.198391124801283\\
  125.9 & 2.2418832491455016 & 2.174039145735583 & 2.1720029760615622\\
  125.9215613694151 & 2.241494203211327 & 2.173499645188789 & 2.1715060844825347\\
  127.08787092020596 & 2.219459430696998 & 2.144154263236583 & 2.144414988505632\\
  127.1 & 2.2192200044896886 & 2.1438475661217304 & 2.144131193897688\\
  127.592 & 2.209301366255013 & 2.1315515612156246 & 2.1327388828038303\\
  128.2 & 2.1965566352831343 & 2.116397331794881 & 2.118666298412422\\
  128.26498305280597 & 2.19542046238812 & 2.1147435212294035 & 2.1171293007701104\\
  129.4 & 2.1746535749911855 & 2.087028809539482 & 2.091285884911917\\
  129.4529978227916 & 2.1737595332815824 & 2.0857531207546067 & 2.090093194125313\\
  130.6 & 2.1535106865014617 & 2.057982787463109 & 2.064075721973044\\
  130.652016212472 & 2.152600073722537 & 2.056720184878696 & 2.0628902754552225\\
  131.8 & 2.1316076014271452 & 2.02917406276614 & 2.0369643133322914\\
  131.86214013947486 & 2.1305571262609275 & 2.0276543491477343 & 2.0355316584086975\\
  133.0 & 2.110464688395028 & 2.000961163122442 & 2.0102874535884623\\
  133.0834724654076 & 2.1091266635903057 & 1.999034338710427 & 2.0084606327008316\\
  134.3 & 2.088674319593543 & 1.9707775946261268 & 1.981617648268549\\
  134.31611700460155 & 2.0883817783981877 & 1.9704020844150958 & 1.981260235818409\\
  135.02 & 2.0752915417993782 & 1.9542505776318737 & 1.9658632205312352\\
  135.5 & 2.06601102154988 & 1.9431764116284913 & 1.9552880982237522\\
  135.5601785329369 & 2.064946850630065 & 1.941766527628732 & 1.9539412190515346\\
  136.8 & 2.0420527167783473 & 1.9139470653811292 & 1.927279597269806\\
  136.81576279674707 & 2.0417214346711297 & 1.9135981824194979 & 1.9269444699383838\\
  138.0 & 2.0159263467344375 & 1.8872898557136184 & 1.9016320227826653\\
  138.08297652180923 & 2.0141428704378623 & 1.8854450795128308 & 1.8998538525555122\\
  139.3 & 1.9869845871627834 & 1.858701122787877 & 1.8740198292246748\\
  139.36192742241437 & 1.985551880542488 & 1.8573153754134704 & 1.8726795782744536\\
  140.0 & 1.9705036926888424 & 1.8436726714814875 & 1.859454382096889\\
  140.6 & 1.9558748798259733 & 1.8307828018226477 & 1.8469403370500002\\
  140.65272421052364 & 1.9545681429757726 & 1.8296703830819911 & 1.8458588236588478\\
  141.9 & 1.9225972245023235 & 1.80324214473236 & 1.8201252827100969\\
  141.95547660501015 & 1.9211622053498767 & 1.8020653122580643 & 1.8189775148663927\\
  142.88 & 1.8966556095967868 & 1.7827560165283038 & 1.8001136364740364\\
  143.2 & 1.8879118129991068 & 1.7760057581456303 & 1.7935109696790152\\
  143.27029534098293 & 1.8859823859200868 & 1.774507654622447 & 1.7920453966246292\\
  144.5 & 1.8511710914219246 & 1.749399946198156 & 1.767413043379823\\
  144.59729217920196 & 1.8487407037675823 & 1.7474485332972987 & 1.7654945633959531\\
  145.06319781733802 & 1.8369415289866753 & 1.7379647770050652 & 1.7561690646484567\\
  145.1723983630035 & 1.8341374405129827 & 1.7357085995215393 & 1.7539501136228228\\
  145.28159890866903 & 1.831326917251074 & 1.7334687419268502 & 1.7517478958484154\\
  145.28159890866905 & 1.8313269172510733 & 1.7334687419268502 & 1.7517478958484154\\
  145.3907994543345 & 1.8293751271226877 & 1.7321615631524585 & 1.7506139705028225\\
  145.5 & 1.8298766555873145 & 1.7331683174694807 & 1.752192827062191\\
  145.6092005456655 & 1.8236666624031017 & 1.7278507525611477 & 1.7463652426359046\\
  145.71840109133097 & 1.819904648323067 & 1.7248420915770935 & 1.7432445542581518\\
  145.8276016369965 & 1.8170038680294478 & 1.7226467609249916 & 1.74107878453492\\
  145.9 & 1.8150780389869563 & 1.7211896593855092 & 1.7396421875833632\\
  145.93657991557578 & 1.814057911731342 & 1.7204513776791706 & 1.7389142711754486\\
  145.93680218266198 & 1.814051708011738 & 1.720446887482922 & 1.7389098439716493\\
  147.2 & 1.77777137776332 & 1.6953097265190624 & 1.7140801997742456\\
  147.28827239075017 & 1.775586821830467 & 1.693522990629322 & 1.7123137070526102\\
  148.6 & 1.7420499447228313 & 1.6681040987407059 & 1.687112584666423\\
  148.6524844997857 & 1.740728052020541 & 1.6671035061424517 & 1.6861186821470038\\
  150.0 & 1.7056978274965384 & 1.6413271744140054 & 1.6604823357426228\\
  150.02933220192168 & 1.7049928975041055 & 1.6407654816576553 & 1.6599229613829853\\
  151.198 & 1.6761364318467633 & 1.6187406793026693 & 1.6379536374938806\\
  151.4 & 1.670995581546783 & 1.6148789337184386 & 1.634098418277913\\
  151.4189325304352 & 1.6705429686143285 & 1.6145150482505373 & 1.6337351361560917\\
  152.8 & 1.6364876079038115 & 1.589167524434709 & 1.6083615614009643\\
  152.82140360258708 & 1.6359898932332428 & 1.5887807366727047 & 1.6079737089835566\\
  154.2 & 1.6029340760943112 & 1.563812983356591 & 1.5829093739487126\\
  154.23686462966273 & 1.602100697480855 & 1.5631449623127203 & 1.5822379794515422\\
  155.6 & 1.5703349862509393 & 1.538801429459506 & 1.5577327759325972\\
  155.66543592710622 & 1.5688598454908558 & 1.5376132182263558 & 1.5565359300131218\\
  157.0 & 1.537865397804782 & 1.5144296108421595 & 1.5331264175949315\\
  157.10723892474488 & 1.5356838803643813 & 1.512601813074055 & 1.5312776931388716\\
  157.12687268737096 & 1.53528336774614 & 1.5122661726676634 & 1.5309382095533126\\
  157.2451545155282 & 1.532863341934496 & 1.5102376894420846 & 1.5288865134536265\\
  157.3634363436855 & 1.5306923877165932 & 1.508444505185907 & 1.5271122517875062\\
  157.48171817184274 & 1.5562053724791753 & 1.5327451568432915 & 1.555907245284834\\
  157.6 & 1.6599668328093442 & 1.6307988842732681 & 1.6711016092459805\\
  157.71828182815725 & 1.5513622905942226 & 1.528689107299026 & 1.55181751286103\\
  157.8365636563145 & 1.5208380769699523 & 1.5001777386851487 & 1.5187508802164322\\
  157.9548454844718 & 1.5180794316491808 & 1.4979654354359744 & 1.516469486391268\\
  158.07312731262905 & 1.5155713361514225 & 1.4959902234287896 & 1.514467565127204\\
  158.5 & 1.5064151165238415 & 1.4887709740560624 & 1.5071508058397016\\
  158.56239617711373 & 1.5051514980324892 & 1.4877037509066764 & 1.506069175492853\\
  160.0 & 1.4750943352323502 & 1.4634561386527472 & 1.4814581931007313\\
  160.03103137387018 & 1.474439883605701 & 1.4629238994746996 & 1.4809177181082338\\
  161.4 & 1.4447278856436283 & 1.4404865662256452 & 1.4580802357749465\\
  161.51326935030895 & 1.4425655782047446 & 1.4386659430285018 & 1.4562242543899833\\
  162.9 & 1.4152512287142684 & 1.4162931388171502 & 1.4333986466818658\\
  163.0092360979741 & 1.4131787144502845 & 1.4145339624666295 & 1.4316021227618372\\
  164.4 & 1.3859688293097006 & 1.3924520622186618 & 1.4090219530002461\\
  164.5190587753661 & 1.3839156707858309 & 1.3905322886948706 & 1.4070580846267973\\
  165.959 & 1.358264142477074 & 1.3683213121273794 & 1.3842866186458338\\
  166.0 & 1.3575114628771505 & 1.367701145031536 & 1.3836499119931895\\
  166.04286571875295 & 1.3567268944316402 & 1.3670515704240056 & 1.3829830222253618\\
  167.5 & 1.3292482355622255 & 1.344932171992382 & 1.3602578609902327\\
  167.58078645307688 & 1.3278147267424747 & 1.3437074918953407 & 1.3589986029727392\\
  169.0 & 1.301874694077822 & 1.3225188512124906 & 1.3371859172207239\\
  169.1329517029647 & 1.2996759766213417 & 1.3205038350542324 & 1.3351109581283633\\
  169.824 & 1.2880580000896868 & 1.3105185865300157 & 1.3248099419380597\\
  170.6 & 1.2746307715338245 & 1.299232853473765 & 1.3131621063769352\\
  170.6994934038408 & 1.2729933411222552 & 1.2978180239440735 & 1.3117003214546774\\
  172.2 & 1.24751636630272 & 1.2764242266590808 & 1.2895835109633182\\
  172.28054471313922 & 1.2462312426446192 & 1.2752776684541407 & 1.2883973670863582\\
  173.78 & 1.2215654435573389 & 1.2542560051101244 & 1.2666266301948488\\
  173.8 & 1.221226888719091 & 1.2539717463152984 & 1.2663321878199594\\
  173.87624002162505 & 1.2200509193197686 & 1.2528860443844458 & 1.2652076153593177\\
  175.4 & 1.1958157997763847 & 1.232163945557148 & 1.2437019373078797\\
  175.4867149648152 & 1.1944806185005743 & 1.2310070852716626 & 1.242499965588319\\
  177.0 & 1.170469455136789 & 1.2107756613522942 & 1.221469781703125\\
  177.1121064345087 & 1.168771341040403 & 1.209280668158671 & 1.2199148113292098\\
  177.828 & 1.1577592803643688 & 1.1998409420468303 & 1.210090691882295\\
  178.6 & 1.145556699032507 & 1.189741941987124 & 1.1995731298690298\\
  178.75255259042356 & 1.1434226980174849 & 1.1877096436892167 & 1.1974571310902693\\
  180.3 & 1.1210776306435197 & 1.1679953508510563 & 1.1768945947131106\\
  180.40819287193807 & 1.1195827576283368 & 1.1666444195501258 & 1.1754840804915712\\
  181.97 & 1.097331156509757 & 1.1470997975777442 & 1.1550700896881962\\
  182.0 & 1.0968913599314825 & 1.1467259384098158 & 1.1546793960439916\\
  182.07916800994624 & 1.0958207144933712 & 1.1457372744824743 & 1.1536462488373722\\
  183.7 & 1.0732146488213563 & 1.1258096509191902 & 1.132804595278979\\
  183.76562003881722 & 1.0723404383768256 & 1.1249905694881523 & 1.1319479763406135\\
  185.4 & 1.0498954928904756 & 1.1055320049246464 & 1.1115634956278524\\
  185.46769230846976 & 1.0490100438657444 & 1.1047412196612771 & 1.1107343573065602\\
  186.209 & 1.0391735280557661 & 1.0959475220456918 & 1.1015166630869566\\
  187.1 & 1.0270099250732325 & 1.0856519852836706 & 1.0907136918834572\\
  187.18552949655793 & 1.025908377408941 & 1.08465407829542 & 1.0896666984600292\\
  188.8 & 1.0044931876136203 & 1.066120243071118 & 1.0702071508735045\\
  188.91927762076642 & 1.0029798773974477 & 1.0647311236340555 & 1.0687488104887521\\
  190.5 & 0.9823340055487041 & 1.047136031689305 & 1.0502498061374697\\
  190.546 & 0.9817937219464742 & 1.0466365033303713 & 1.0497241474416288\\
  190.66908405122518 & 0.9803438165272927 & 1.0452957298544605 & 1.048313328124586\\
  192.3 & 0.9605437026661922 & 1.0274946287557178 & 1.0295793591799585\\
  192.43509752303325 & 0.9589798812186274 & 1.0260253084659012 & 1.0280325712290757\\
  194.1 & 0.93911095328976 & 1.0081973915947908 & 1.0092535570083625\\
  194.21746814890244 & 0.9377785829037235 & 1.0069215066194788 & 1.0079098691373385\\
  194.984 & 0.9289541925309939 & 0.9990002095376473 & 0.9995560990076983\\
  195.9 & 0.9181117898583923 & 0.9894758356015939 & 0.9895121076393266\\
  196.01634743191858 & 0.9168099764895101 & 0.9882943459940956 & 0.9882652938464529\\
  197.7 & 0.897405437066142 & 0.9711703692630022 & 0.970193336592743\\
  197.83188827841622 & 0.8959597393313563 & 0.9698338387756056 & 0.9687825346048135\\
  199.5 & 0.8771326572507394 & 0.9532013302735367 & 0.9512171028260479\\
  199.526 & 0.8768673399267976 & 0.9529391633749255 & 0.9509402893091586\\
  199.66424501097933 & 0.875452803096201 & 0.9515412744226669 & 0.9494643995452718\\
  201.4 & 0.8571414726103378 & 0.9347869640066355 & 0.9317536659062942\\
  201.51357338155586 & 0.8559358363504833 & 0.9337133682499332 & 0.9306181479420881\\
  203.2 & 0.8375190170176399 & 0.9177488481964976 & 0.9137332573907346\\
  203.38003058469798 & 0.835742718183928 & 0.9160527146290899 & 0.9119391116640254\\
  204.174 & 0.8277865729855587 & 0.9086482583570549 & 0.904104894280881\\
  204.78337341361672 & 0.8215443983045618 & 0.9030527560522308 & 0.8981824293705278\\
  204.93753006021254 & 0.8199465192657921 & 0.9016190046501497 & 0.8966653890986416\\
  204.93753006021257 & 0.8199465192657918 & 0.9016190046501495 & 0.896665389098641\\
  205.09168670680833 & 0.8183565220709474 & 0.9001924622708154 & 0.8951578259343197\\
  205.09168670680836 & 0.8183565220709474 & 0.9001924622708155 & 0.8951578259343199\\
  205.1 & 0.8183588399307853 & 0.9001985287647479 & 0.8951737817460568\\
  205.24584335340415 & 0.8185133308502078 & 0.9003036725994032 & 0.8954526868970799\\
  205.2458433534042 & 0.8185133308502088 & 0.9003036725994041 & 0.8954526868970811\\
  205.26377527092524 & 0.8190697259760373 & 0.9008230879175532 & 0.8960803647224774\\
  205.4 & 0.8233016614383512 & 0.9048555207233371 & 0.9009391812409728\\
  205.55415664659583 & 0.8155136469385794 & 0.897564111691276 & 0.8925514721612493\\
  205.70831329319165 & 0.8123406344588058 & 0.8946222514646883 & 0.8892600132987846\\
  205.86246993978747 & 0.8108045132896677 & 0.8932229427826831 & 0.8877765669162665\\
  206.0166265863833 & 0.8092766766540143 & 0.891831153584293 & 0.8863029308080753\\
  206.01662658638332 & 0.8092766766538975 & 0.8918311535841829 & 0.8863029308079463\\
  207.0 & 0.7993583606642332 & 0.8829684213719055 & 0.8769189538881255\\
  207.1649675602067 & 0.7977847382936084 & 0.8815200248448969 & 0.875384461222256\\
  208.9 & 0.780744029629149 & 0.8662554098907714 & 0.8592145753927803\\
  208.93 & 0.7804795199768959 & 0.8659934369935486 & 0.8589370383474328\\
  209.08376905557498 & 0.7791198490425748 & 0.8646466245388518 & 0.8575103250153084\\
  210.9 & 0.762563336601287 & 0.8489924434264833 & 0.8409229906196174\\
  211.02034285685966 & 0.7614601007288136 & 0.8479408607822354 & 0.839809199553369\\
  212.8 & 0.7446753553821845 & 0.8330988126764785 & 0.8240743139376803\\
  212.97485357455187 & 0.7431776840270428 & 0.8316736464499626 & 0.82256284164805\\
  213.796 & 0.7360379923500083 & 0.8248728428553227 & 0.8153534206041089\\
  214.8 & 0.7270690130711056 & 0.8167711338078887 & 0.8067612363638423\\
  214.94746734379805 & 0.7258324173542962 & 0.8155722483703779 & 0.8054901181404202\\
  216.8 & 0.7098315012398279 & 0.8007584236975482 & 0.7897810132544886\\
  216.93835183851823 & 0.7086951318849619 & 0.7996371341115864 & 0.7885925458406733\\
  218.776 & 0.6931598979357606 & 0.7854243467702612 & 0.7735160766669931\\
  218.8 & 0.6929515464585502 & 0.7852433487108795 & 0.773324014966373\\
  218.94767628566208 & 0.6917581651588115 & 0.7841266506507371 & 0.7721391544977182\\
  220.8 & 0.6763531053944353 & 0.7701030140945804 & 0.7572636612539085\\
  220.97561147959033 & 0.6749644747640113 & 0.7687800852935883 & 0.7558605879284922\\
  222.8 & 0.6601234841684362 & 0.7552654198840694 & 0.7415259568123753\\
  223.02232979659362 & 0.6584795717829268 & 0.7535977219644331 & 0.7397580389601821\\
  223.872 & 0.652100176643532 & 0.7475334453156083 & 0.7333236426768599\\
  224.9 & 0.644175486949383 & 0.7401417646627522 & 0.7254842981418442\\
  225.0880052095462 & 0.6428110175649145 & 0.7388256934741634 & 0.7240880062747336\\
  227.0 & 0.6285202898862284 & 0.7254206653848398 & 0.7098711644818114\\
  227.17281330269074 & 0.6272945490859341 & 0.7242151185306305 & 0.7085929179226009\\
  229.087 & 0.6133200607133726 & 0.7110855160493347 & 0.6946717475152124\\
  229.1 & 0.6132226502915383 & 0.7109954384084402 & 0.6945762902304229\\
  229.2769312865649 & 0.6119911792147521 & 0.7097660866286779 & 0.6932736334593389\\
  231.2 & 0.5982178308131564 & 0.697011518742778 & 0.6797512585699849\\
  231.40053801306541 & 0.5968472844965086 & 0.6957128165581308 & 0.6783742778384975\\
  233.3 & 0.5834945504899378 & 0.6833896584940256 & 0.6653141252465641\\
  233.5438139906477 & 0.5819522570849427 & 0.6818179892865297 & 0.6636489580675774\\
  234.423 & 0.5763054025492645 & 0.6762023973637318 & 0.65769958917539\\
  235.5 & 0.5692049177366697 & 0.669410545935712 & 0.6505051772529913\\
  235.70694139967276 & 0.5679087874556185 & 0.6680815218857407 & 0.649098230844306\\
  237.7 & 0.5550560363450804 & 0.6558641895462409 & 0.6361593713045492\\
  237.89010410788958 & 0.5539017869390114 & 0.6547260350173121 & 0.6349540441744866\\
  239.883 & 0.5414497268413642 & 0.6427799256616328 & 0.622309323969637\\
  239.9 & 0.541340730776886 & 0.6426788873364313 & 0.6222024088902384\\
  240.09348768606517 & 0.5401596227866151 & 0.6415255371448455 & 0.6209821002590085\\
  242.1 & 0.5275606763462269 & 0.6297686586717555 & 0.6085451084043474\\
  242.31727942376008 & 0.5262605682213521 & 0.6284798048749288 & 0.6071826959926239\\
  244.3 & 0.5140621609835082 & 0.6172454523788762 & 0.5953038611300078\\
  244.56166834524439 & 0.5125896081308796 & 0.6158002451524783 & 0.5937758994682765\\
  245.471 & 0.5073956413078294 & 0.610696686731126 & 0.5883831769685259\\
  246.6 & 0.5007804976832472 & 0.6045195204504858 & 0.5818564727675327\\
  246.82684522556923 & 0.4995247861788771 & 0.6032718295462624 & 0.5805387540063385\\
  248.9 & 0.4877156047972655 & 0.5920602737146685 & 0.5687014859322979\\
  249.1130026067791 & 0.4865360629544829 & 0.5908941748309815 & 0.5674712803425351\\
  251.189 & 0.47471491415837264 & 0.5800470912431631 & 0.5560259871987104\\
  251.2 & 0.47465070095478346 & 0.5799911846247904 & 0.5559670034684836\\
  251.42033481427967 & 0.47342978292970705 & 0.5788678967533353 & 0.5547820271429506\\
  253.5 & 0.4615857849380713 & 0.5682515294404129 & 0.5435898602730075\\
  253.74903797335716 & 0.4603018308752512 & 0.5669886080978254 & 0.5422591566657844\\
  255.9 & 0.4488897660465753 & 0.5562620413796384 & 0.5309613918435243\\
  256.0993100258457 & 0.4478454220423222 & 0.555255821100692 & 0.5299024850666068\\
  257.04 & 0.4428503457773681 & 0.5507453752376769 & 0.5251536376487004\\
  258.2 & 0.43653997245585124 & 0.5451339185548837 & 0.5192499512818115\\
  258.4713507469564 & 0.4352029748643151 & 0.5438597231348106 & 0.5179093496565844\\
  260.6000000000001 & 0.424418308597835 & 0.5338459364675615 & 0.5073813456228762\\
  260.8653617622551 & 0.4231396132599622 & 0.5326062040245826 & 0.5060787427903568\\
  263.0 & 0.41256692140026796 & 0.5228027070747695 & 0.49578280644571926\\
  263.027 & 0.4124463876223504 & 0.5226776673017862 & 0.4956515865063651\\
  263.281546564802 & 0.41130633778185044 & 0.5214947016724047 & 0.4944103185017906\\
  265.5 & 0.40108440896302794 & 0.5116577084469104 & 0.4840893414135892\\
  265.7201105324507 & 0.4000760332024629 & 0.5107052725170199 & 0.4830904503659206\\
  267.9 & 0.3898186030049148 & 0.5012633449462124 & 0.47319548049799687\\
  268.1812609453013 & 0.3886130683772376 & 0.5000538277474289 & 0.4719287829032015\\
  269.153 & 0.38438916338556584 & 0.49591018525747305 & 0.4675904334463782\\
  270.4 & 0.3788344186165407 & 0.4906740089699294 & 0.4621109476451922\\
  270.6652070033241 & 0.3777346091401302 & 0.4895397495258546 & 0.460924836978223\\
  272.9 & 0.3682077988320573 & 0.48041627796842923 & 0.4513860779084721\\
  273.1721598441379 & 0.367109834876147 & 0.4793334061859296 & 0.45025445509493617\\
  275.4 & 0.3578739797208842 & 0.47045597030073744 & 0.4409850732630005\\
  275.423 & 0.3577868640586111 & 0.4703653123441136 & 0.44089046992773134\\
  275.70233256095827 & 0.35672535190852783 & 0.4692603075448936 & 0.43973754516299485\\
  278.0 & 0.3477457347523265 & 0.4603265112130297 & 0.4304221859596842\\
  278.25594022071255 & 0.3467701823086432 & 0.45931972701278956 & 0.4293734398985621\\
  280.5 & 0.33798623559948443 & 0.4508907596320281 & 0.42059559079512226\\
  280.833199882317 & 0.33679100380066396 & 0.44967278339758954 & 0.4193278917362178\\
  281.838 & 0.33313490047043803 & 0.44594163978415263 & 0.4154469287706153\\
  283.1 & 0.3284323288689355 & 0.44136912301618236 & 0.410693082164814\\
  283.43433061513093 & 0.32730482514690756 & 0.4401542617900213 & 0.40943078560022056\\
  285.8 & 0.3190952753373235 & 0.4317015432658968 & 0.40065441199233276\\
  286.0595535175745 & 0.3182129213861182 & 0.4307633682131869 & 0.39968132146892454\\
  288.4 & 0.31003968844242047 & 0.4226905652563343 & 0.3913112930356635\\
  288.403 & 0.3100302208042872 & 0.4226805234081609 & 0.3913008865502848\\
  288.7090917359235 & 0.3090611247788026 & 0.4216523287454361 & 0.39023551882423646\\
  291.1 & 0.3012769861903445 & 0.413610395978985 & 0.3819108312137016\\
  291.3831704832789 & 0.30039476394755515 & 0.41266479986313154 & 0.3809328460417734\\
  293.8 & 0.29265504738719944 & 0.4047357505230102 & 0.37273848750207766\\
  294.08201705870607 & 0.29181269311031016 & 0.4037999665872225 & 0.3717724313909785\\
  295.121 & 0.28866745776034036 & 0.40052704509380904 & 0.36839345832423304\\
  296.5 & 0.2843906565735824 & 0.3961446733859593 & 0.36387340910195254\\
  296.80586086656024 & 0.28348487058364197 & 0.3952015267491634 & 0.3629009380891479\\
  299.2 & 0.2762022646589659 & 0.38780856447816436 & 0.3552856307546914\\
  299.55493343598164 & 0.27522408695683753 & 0.3867216520573216 & 0.3541670686537827\\
  301.995 & 0.26830998961996355 & 0.3793772707819177 & 0.3466152335279644\\
  302.0 & 0.26829548081082133 & 0.37936210969327067 & 0.34659965920169356\\
  302.3294684405776 & 0.2674198234173036 & 0.378359520365013 & 0.345569902209465\\
  304.8 & 0.2606702332040651 & 0.3711830299817262 & 0.3382034172521044\\
  305.1297017182871 & 0.25980230162849555 & 0.37025067502519 & 0.3372471425477155\\
  307.6 & 0.25312099281598016 & 0.3632549523185391 & 0.3300794367752446\\
  307.95587129142234 & 0.2522600493342754 & 0.3622554796795312 & 0.3290564050178019\\
  309.03 & 0.24962494301114732 & 0.3592604383489879 & 0.32599218130623425\\
  310.5 & 0.24592938308643814 & 0.35523330790919955 & 0.3218753724323869\\
  310.8082173869064 & 0.2451643266978075 & 0.3543731149770575 & 0.3209967372415829\\
  313.3 & 0.23881371780987973 & 0.34773388433908486 & 0.31421974406011094\\
  313.68698245668793 & 0.2379132354748148 & 0.3467313270677413 & 0.3131972691543732\\
  316.2 & 0.23190364054105223 & 0.34020798725837537 & 0.3065516778188232\\
  316.228 & 0.23184289813413922 & 0.3401362109532938 & 0.306478620389656\\
  316.59241119835207 & 0.23104941802625198 & 0.3391983052245063 & 0.30552414791032695\\
  319.2 & 0.2252103950420852 & 0.33260351067055166 & 0.29881948698224836\\
  319.52475057592136 & 0.22450216596315625 & 0.33177317333350914 & 0.29797632540640423\\
  322.1 & 0.2187338647777695 & 0.32548829026046927 & 0.29159931313871534\\
  322.4842498408439 & 0.21794164321355777 & 0.32457630774884905 & 0.2906748323565064\\
  323.594 & 0.2156219005352494 & 0.3219023476487652 & 0.2879660693244112\\
  325.1 & 0.21239816329675287 & 0.31835828055094695 & 0.2843788763158564\\
  325.4711605531848 & 0.21165902522178995 & 0.3174834026114907 & 0.28349401180214284\\
  328.1 & 0.2062792427670856 & 0.31139615131115916 & 0.27734359972851913\\
  328.4857366030047 & 0.20552839796079053 & 0.3104935546856649 & 0.2764327597401309\\
  331.1 & 0.2003010858503392 & 0.3046501697890223 & 0.2705411680880661\\
  331.131 & 0.2002442927242565 & 0.30458310332354105 & 0.2704736041234342\\
  331.52823423194235 & 0.1995137549155991 & 0.3037200945434313 & 0.26960436703383905\\
  334.2 & 0.1944637668377588 & 0.2979062645171934 & 0.26375555679167617\\
  334.59891205499747 & 0.19375760753770865 & 0.29704582929094064 & 0.2628909461698056\\
  337.3 & 0.18884322952416321 & 0.2913221146982515 & 0.25714575161134345\\
  337.6980310825088 & 0.18815604792778198 & 0.29046986488430576 & 0.25629138443122873\\
  338.844 & 0.1861506488412259 & 0.2881409260271701 & 0.2539574253152642\\
  340.4 & 0.18336344818233816 & 0.28494510245250404 & 0.25075825899188237\\
  340.82585474234514 & 0.1826614299716487 & 0.2840988452544707 & 0.24991163824199097\\
  343.6 & 0.17795972991370781 & 0.2785774566634893 & 0.24439478603310663\\
  343.98264890229285 & 0.17734198480036978 & 0.27782233035975884 & 0.24364119412628857\\
  346.7 & 0.17283748674403407 & 0.2725566950889298 & 0.23839212786407746\\
  346.737 & 0.17277982367317374 & 0.27248457186268055 & 0.23832031150172697\\
  347.16868189265597 & 0.1721043963168061 & 0.27163947499029245 & 0.2374789812842192\\
  349.9 & 0.16771529225721132 & 0.26652992669478315 & 0.23239751420141913\\
  350.3842245290676 & 0.16702182522791195 & 0.2656505234866486 & 0.23152394667843226\\
  353.2 & 0.1628746981502981 & 0.2605261784304232 & 0.22644021134303455\\
  353.6295501355039 & 0.16226755417196387 & 0.25975152493317616 & 0.22567266308331027\\
  354.813 & 0.16057205192441432 & 0.2576297529178733 & 0.22357161291885505\\
  356.5 & 0.15809715801026517 & 0.25466645334920424 & 0.22064039011326228\\
  356.90493456752296 & 0.15752446772106524 & 0.2539416585415969 & 0.2199240767634531\\
  359.7 & 0.1534667942037523 & 0.2491624498911913 & 0.21520600250822688\\
  360.2106562357074 & 0.1528177034840213 & 0.2483151057180915 & 0.21437051154093156\\
  363.078 & 0.14906981928352012 & 0.24354661343866815 & 0.20967498070312052\\
  363.1 & 0.14904038349872745 & 0.24351051720979228 & 0.20963947639097016\\
  363.5469961293318 & 0.14846042248418295 & 0.242774079313688 & 0.20891526200017843\\
  366.4 & 0.14465923760789592 & 0.23815782574911726 & 0.20438124131988822\\
  366.91423784024937 & 0.14402972203198483 & 0.23731775027192215 & 0.20355725648956555\\
  369.8 & 0.14039948894639076 & 0.23281157732899163 & 0.1991428023465715\\
  370.31266758699235 & 0.13980855899301428 & 0.23203457485172996 & 0.1983825858723878\\
  371.535 & 0.13837987207906546 & 0.2301537734923114 & 0.19654375197849436\\
  373.3 & 0.13626760532978124 & 0.22749854686891416 & 0.19395067933166338\\
  373.74257423910643 & 0.13575750738075323 & 0.22683264033583575 & 0.19330094061400638\\
  376.7 & 0.13225699129549504 & 0.22246331665576088 & 0.18904320339378497\\
  377.2042493417001 & 0.13171518483793299 & 0.22171108475493512 & 0.18831120517813998\\
  380.189 & 0.12841933679804304 & 0.21745722894482244 & 0.18417713247852174\\
  380.2 & 0.12840690843021105 & 0.21744207296958912 & 0.18416241989157017\\
  380.6979871402284 & 0.1278821914584303 & 0.216752981211728 & 0.18349363449900669\\
  383.7 & 0.12463254796417234 & 0.2125911811980162 & 0.17946002167188227\\
  384.2240846055061 & 0.1241121211987201 & 0.21187192841221686 & 0.17876389968773013\\
  387.3 & 0.12097198040055142 & 0.20772457568264582 & 0.17475547236560868\\
  387.78284145894537 & 0.1204919071447407 & 0.20706709530658507 & 0.17412091861204\\
  389.045 & 0.1192203442184534 & 0.20543684627805198 & 0.17254852183684383\\
  390.8 & 0.11741213638243483 & 0.2031414321571201 & 0.1703372214722934\\
  391.3745601980384 & 0.11688955606933116 & 0.2024164625764893 & 0.16963944865358413\\
  394.5 & 0.11396614119975804 & 0.19846440047417033 & 0.16584114668149624\\
  394.9995461220647 & 0.11351131394758408 & 0.19783882635060238 & 0.16524078135578557\\
  398.1 & 0.1106121433106847 & 0.1940261988646803 & 0.16158688125967008\\
  398.107 & 0.11060615226560704 & 0.19401754755530215 & 0.16157860034266897\\
  398.6581073580439 & 0.11013254221672508 & 0.19333342040032017 & 0.16092390985426278\\
  401.8 & 0.10735786596659046 & 0.18960699191082184 & 0.15736295982402712\\
  402.35055488692933 & 0.10689819476492314 & 0.18897332599433783 & 0.15675831880416513\\
  405.5 & 0.10419676972780324 & 0.18534106014043217 & 0.15329740927399668\\
  406.07720257003695 & 0.10374139471440251 & 0.18468234792149077 & 0.15267070483092257\\
  407.38 & 0.10269938698706559 & 0.18320128590328238 & 0.1512626259173051\\
  409.3 & 0.10112777876060842 & 0.18106912274289247 & 0.14923814353046416\\
  409.83836717572615 & 0.10070535317249132 & 0.18045974517059027 & 0.14866009175908373\\
  413.0 & 0.09815838236392506 & 0.1770391144712664 & 0.14542007841550295\\
  413.6343684063278 & 0.09769792060593277 & 0.17637399284763242 & 0.14479103431309306\\
  416.869 & 0.09528426466876873 & 0.17297399079151346 & 0.14158025310834965\\
  416.9 & 0.09526059938532247 & 0.17294188994816348 & 0.14154997840386274\\
  417.46552892531344 & 0.09485351405991602 & 0.17235362061949783 & 0.14099530616751887\\
  420.7 & 0.0924624147290514 & 0.1690495170568054 & 0.13788451417632316\\
  421.3321743847289 & 0.09202920102772534 & 0.1683978918857663 & 0.13727193896971387\\
  424.6 & 0.08972818523872633 & 0.16517726007943534 & 0.13424906868595138\\
  425.2346334528686 & 0.08930902032310684 & 0.16457096754410833 & 0.13368089900643926\\
  426.58 & 0.08840816621428188 & 0.16326637083195317 & 0.13245924696052508\\
  428.5 & 0.08709361103217116 & 0.16144334768115778 & 0.13075432851181892\\
  429.17323784221577 & 0.08667072931732628 & 0.160805867924802 & 0.13015876607109117\\
  432.5 & 0.08452298960266812 & 0.1577104785770204 & 0.12727141352806906\\
  433.14832233764025 & 0.08412825003010106 & 0.15710182196520642 & 0.12670453532542342\\
  436.5 & 0.08203147157759878 & 0.15409327560933225 & 0.12390706584699103\\
  436.516 & 0.08202233416336652 & 0.15407942262517063 & 0.12389420251162074\\
  437.1602248248502 & 0.08165279455122508 & 0.15351895531447204 & 0.12337391083565097\\
  440.6 & 0.07962446524537317 & 0.1505200481814911 & 0.12059427588497726\\
  441.209286319119 & 0.07927451407202088 & 0.14999444154030095 & 0.12010788606419484\\
  444.6 & 0.07727482940831368 & 0.14712219950459896 & 0.11745408523391433\\
  445.295850994266 & 0.07689676553938452 & 0.14652757142031014 & 0.11690553347865172\\
  446.684 & 0.07613210992449194 & 0.145402121044499 & 0.11586827087980253\\
  448.7 & 0.07499674321208549 & 0.1437447797744499 & 0.11434271997009522\\
  449.42026621191417 & 0.07462670765129706 & 0.1431746404213258 & 0.11381853430925123\\
  452.9 & 0.07278907936649523 & 0.14041267924975107 & 0.11128317772170108\\
  453.58288255101905 & 0.07244735360142274 & 0.13987674264822691 & 0.11079202559923224\\
  457.088 & 0.07064514813223843 & 0.13717456506416337 & 0.10831966739800702\\
  457.1 & 0.07063883942658615 & 0.13716527590961497 & 0.108311179609464\\
  457.78405383766165 & 0.07030764438838225 & 0.1366332305798098 & 0.10782515771416866\\
  461.3 & 0.06855897211159295 & 0.13401834058643503 & 0.1054406150689818\\
  462.0241371751313 & 0.06822607562295106 & 0.13349674687899077 & 0.10496579555721916\\
  465.6 & 0.06653658070326347 & 0.13091444555145293 & 0.10261879707748359\\
  466.30349297427364 & 0.06622333508849193 & 0.13041215124675604 & 0.10216304068025407\\
  467.735 & 0.06557727098823615 & 0.12939209129928345 & 0.101238220372045\\
  469.9 & 0.06457808753063034 & 0.12788994394885908 & 0.09987833588193042\\
  470.62248498412816 & 0.06426571071075865 & 0.1273788487918312 & 0.09941611127792457\\
  474.2 & 0.06267701717554049 & 0.12495785884729049 & 0.09723052410030314\\
  474.9814803228505 & 0.06235664775521522 & 0.12444603246001724 & 0.09676929198053687\\
  478.6 & 0.060832295662525085 & 0.12206891692775801 & 0.09463058611688677\\
  478.63 & 0.060820704138030965 & 0.12204954137463868 & 0.09461317921904684\\
  479.38084950891067 & 0.060529207506014836 & 0.12156211474555272 & 0.09417540211879112\\
  483.1 & 0.059045045366273724 & 0.11919029913470687 & 0.09204882542746082\\
  483.82096649259574 & 0.05876539042458982 & 0.1187264783914532 & 0.09163364024787383\\
  487.5 & 0.057299964973577165 & 0.11646283770499902 & 0.08961107405873235\\
  488.30220868778844 & 0.05700686027107512 & 0.11598514949841147 & 0.0891850395789354\\
  489.779 & 0.05645980973809878 & 0.11509260498854534 & 0.0883896169619376\\
  492.0 & 0.05561883272553598 & 0.11377654906435587 & 0.08721846563909792\\
  492.8249570040513 & 0.055331690361636425 & 0.11328988996353467 & 0.08678590179996797\\
  496.6 & 0.05398109477245934 & 0.11110163587259145 & 0.08484428078732316\\
  497.3895958790068 & 0.05371570007345576 & 0.11064005915526601 & 0.08443540487954125\\
  501.187 & 0.052404243777931236 & 0.10851680970984308 & 0.08255816135229588\\
  501.2 & 0.05239965437444061 & 0.10850980931937101 & 0.08255198194908149\\
  501.99651331100796 & 0.052137891116573784 & 0.10807870357647555 & 0.08217154671727693\\
  505.8 & 0.05085396242398327 & 0.10601423926662913 & 0.08035269167780128\\
  506.64610089212687 & 0.05059065171237447 & 0.10556066875779622 & 0.07995380326722483\\
  510.5 & 0.04935814147413253 & 0.10353081298226378 & 0.07817182128701165\\
  511.3387538414332 & 0.049105742229505124 & 0.10308536656589666 & 0.07778142089808485\\
  512.861 & 0.04864139390188678 & 0.10231872420099414 & 0.07711030267956319\\
  515.2000000000002 & 0.04791213743123037 & 0.10112307299372875 & 0.07606498973762606\\
  516.0748710385907 & 0.04766196748832367 & 0.10069304128655039 & 0.07568956598431441\\
  520.0 & 0.04650839664114787 & 0.09875773940569993 & 0.07400283628070112\\
  520.8548550577666 & 0.04627012964794895 & 0.09834142125699634 & 0.073640657224716\\
  524.8 & 0.04514040025019878 & 0.09645399719282294 & 0.07200161540569812\\
  524.807 & 0.04513856814025446 & 0.09645063833325089 & 0.07199870266683177\\
  525.6791122018419 & 0.044909204568280646 & 0.09602999198372023 & 0.07163403415130172\\
  529.7 & 0.0438222706179898 & 0.09417497149372633 & 0.07002911425341737\\
  530.5480525369575 & 0.04360526543126589 & 0.09379628826285062 & 0.06970213545656925\\
  534.6 & 0.04253988528934938 & 0.0919821392761137 & 0.0681383085817949\\
  535.4620899273614 & 0.04232514626108066 & 0.0916008391538759 & 0.0678102307186136\\
  537.032 & 0.04192884076171079 & 0.09090637314159948 & 0.06721319328335351\\
  539.5 & 0.04129211656226355 & 0.08984675325203721 & 0.06630373808328914\\
  540.4216420705915 & 0.04107500645134781 & 0.08944318177996413 & 0.06595772673970299\\
  544.5 & 0.04008773930561047 & 0.08773403608642198 & 0.06449535155328494\\
  545.4271305329836 & 0.03987575517938348 & 0.08735831015399577 & 0.0641745266073891\\
  549.5 & 0.038919106476117335 & 0.08570221851424502 & 0.06276278848981025\\
  549.541 & 0.03891018206510773 & 0.08568585348708305 & 0.0627488603600011\\
  550.4789807854968 & 0.03870496782195181 & 0.08530937946733744 & 0.06242855114184971\\
  554.6 & 0.03777865948226828 & 0.08368439783700365 & 0.061048538582526304\\
  555.5776222398879 & 0.03757679896512218 & 0.08329590109290365 & 0.060719183615354014\\
  559.8 & 0.03668047825194461 & 0.0816902927228817 & 0.05936087465992324\\
  560.7234882852038 & 0.036491083828684566 & 0.08135056513094302 & 0.0590740626876828\\
  562.341 & 0.036154908962089234 & 0.0807469152464106 & 0.058564817809963324\\
  564.9 & 0.03561151812803603 & 0.07980931877490327 & 0.05777508934409877\\
  565.9170163246242 & 0.035417463026910546 & 0.07943900132072966 & 0.057463588346316014\\
  570.2 & 0.0345772652906656 & 0.07790644770965464 & 0.056176891190052106\\
  571.1586478126435 & 0.034395982776158386 & 0.07756068431095259 & 0.055887107248296666\\
  575.4 & 0.03357223582915192 & 0.0760960109735079 & 0.05466214592972753\\
  575.44 & 0.03356524295773076 & 0.07608274146358956 & 0.05465106801254132\\
  576.4488282925873 & 0.03338795215147213 & 0.0757461613780897 & 0.0543701753117123\\
  580.8 & 0.03260191170759886 & 0.0742897456681053 & 0.053156822109487786\\
  581.7880074344935 & 0.032428867856663476 & 0.0739632790941359 & 0.052885375902397655\\
  586.1 & 0.03165320957288315 & 0.07256368328932718 & 0.051723841846269505\\
  587.1766390733261 & 0.031478450996872055 & 0.07221158741448853 & 0.05143215002254493\\
  588.844 & 0.031204018014999703 & 0.07169453767220836 & 0.05100439508427225\\
  591.6 & 0.03074033879984179 & 0.07082683414672154 & 0.050287504825529225\\
  592.6151812475553 & 0.030576394572384633 & 0.07051960049956844 & 0.050034091670588934\\
  597.0 & 0.02984908876766787 & 0.06918797923790097 & 0.04893760823120411\\
  598.1040962380944 & 0.029683950959390873 & 0.06885726932186888 & 0.04866584259189302\\
  602.56 & 0.02899882956779135 & 0.06754563979178208 & 0.047590073607706125\\
  602.6 & 0.028992544542490072 & 0.06753383932171973 & 0.04758040943127058\\
  603.6438506075863 & 0.028837494483977863 & 0.0672241875991092 & 0.047326900867434005\\
  608.1 & 0.02815761985202236 & 0.06595818880390056 & 0.04629269733272154\\
  609.2349152400711 & 0.027999275666986106 & 0.06564690671377015 & 0.04603897265540144\\
  613.8 & 0.027344448636989104 & 0.06439019790178523 & 0.045016432973080237\\
  614.8777653810029 & 0.027195136512757425 & 0.06409740849263015 & 0.044778679209267834\\
  616.595 & 0.026954031249205933 & 0.06362963955963848 & 0.04439915629670636\\
  619.4 & 0.026551773108995286 & 0.0628906237144187 & 0.04380064926685552\\
  620.5728806776501 & 0.02640208897322217 & 0.06257536326252305 & 0.04354561382666465\\
  625.2 & 0.02579492598960991 & 0.06138415456313704 & 0.042584138367337224\\
  626.3207452198692 & 0.02565330609584162 & 0.0611054491916463 & 0.042359690859124964\\
  630.957 & 0.025051371020281616 & 0.0599483058110681 & 0.041429432994647436\\
  631.0 & 0.02504566772056936 & 0.05993777936445586 & 0.04142098509101693\\
  632.1218475812449 & 0.02491188667760111 & 0.05966158290363633 & 0.041199406367095646\\
  636.8 & 0.024338625671943434 & 0.05853007806797414 & 0.04029342878219597\\
  637.9766808606282 & 0.02420343675178055 & 0.058243388873040786 & 0.040064305050167226\\
  642.7 & 0.02364569055157824 & 0.05714109198669547 & 0.03918534289608454\\
  643.8857427240426 & 0.02351215491750919 & 0.0568739059215463 & 0.038972774022978295\\
  645.654 & 0.023310300440698022 & 0.05646963984782007 & 0.03865138824071011\\
  648.6 & 0.022966818653948534 & 0.055807474721926445 & 0.03812584447997764\\
  649.8495354469889 & 0.022834455615458594 & 0.055528849536104354 & 0.0379050332394079\\
  654.6 & 0.022317255374932825 & 0.05448776757796431 & 0.03708160467700682\\
  655.8685659571436 & 0.022186413919890156 & 0.054207805561707754 & 0.036860586893604046\\
  660.693 & 0.021674954164146387 & 0.05318746629697038 & 0.036056930714040966\\
  660.7 & 0.02167419624978946 & 0.0531860459390182 & 0.03605581418485937\\
  661.9433458774388 & 0.021551562000440564 & 0.05293227745801421 & 0.03585640683569454\\
  666.8 & 0.02105927558638434 & 0.05193700535436683 & 0.03507570342705446\\
  668.0743915695614 & 0.020939997195067766 & 0.051679571372755424 & 0.03487420179481503\\
  673.0 & 0.020466062296313776 & 0.05070172744938592 & 0.03411034731982755\\
  674.2622241778349 & 0.020350672902241677 & 0.050449332936968426 & 0.03391355037552486\\
  676.083 & 0.0201819466166861 & 0.050104287666181226 & 0.03364492688924853\\
  679.2 & 0.0198869118188877 & 0.04950327875946665 & 0.033177641595643265\\
  680.5073696735207 & 0.019773739448391014 & 0.04926163602413779 & 0.032990122850184406\\
  685.5 & 0.019329466562920374 & 0.04833498915981613 & 0.032272293757070594\\
  686.8103588995307 & 0.019217305327026105 & 0.04809526628267841 & 0.032086995689864256\\
  691.8 & 0.018778484008467055 & 0.04719822214437754 & 0.03139499606254687\\
  691.831 & 0.018776055614657592 & 0.047192643989691925 & 0.03139069949770313\\
  693.17172761554 & 0.018670440704791073 & 0.04694993283964068 & 0.03120382588433646\\
  698.2 & 0.018263282401015598 & 0.04607718519380382 & 0.030533432886095363\\
  699.5920165435375 & 0.01815533244226247 & 0.04584426819697149 & 0.03035495777642102\\
  704.7 & 0.017748107528804125 & 0.04498575996712325 & 0.02969827701069988\\
  706.0717714137779 & 0.017644589224168485 & 0.0447585443141641 & 0.02952485309525262\\
  707.946 & 0.017501209422543847 & 0.04444633209210507 & 0.029286752816761675\\
  711.2 & 0.01724699512007113 & 0.04392384005259763 & 0.0288890859176205\\
  712.6115430111745 & 0.01714667574465266 & 0.04369253081631297 & 0.028713243338296324\\
  717.8 & 0.0167675864561757 & 0.04287738458889924 & 0.028095040432444346\\
  719.2118872221192 & 0.016670843861187445 & 0.04266350982093689 & 0.02793324269778384\\
  724.4 & 0.01630548003258942 & 0.041873974149081145 & 0.027336992937051403\\
  724.436 & 0.01630312022423095 & 0.04186861120924593 & 0.027332950304332148\\
  725.8733650817246 & 0.01620836578705468 & 0.04165315047402767 & 0.027170603595894075\\
  731.1 & 0.01585423621614782 & 0.04088309857100026 & 0.02659155499559183\\
  732.596542821523 & 0.01575981955089642 & 0.04066117216994083 & 0.026425001968928226\\
  737.9 & 0.015415800289471294 & 0.03990686626860505 & 0.025860266780676596\\
  739.3819919175874 & 0.01532512209308912 & 0.03970369885122742 & 0.02570853601112141\\
  741.31 & 0.015205515943483265 & 0.03943550930725551 & 0.025508392101012772\\
  744.7 & 0.014990779132525268 & 0.038971248397017794 & 0.02516251770638889\\
  746.2302891391108 & 0.014901311847633672 & 0.03876370595452889 & 0.02500815244661776\\
  751.6 & 0.014578563526520925 & 0.03804778259552502 & 0.024476754474608252\\
  753.1420165974375 & 0.01449233735980741 & 0.037840862991544495 & 0.024323471714092798\\
  758.578 & 0.014179799042060084 & 0.03714117725448915 & 0.023806412736745903\\
  758.6 & 0.01417850750127425 & 0.03713846553795319 & 0.023804413098231815\\
  760.1177617955323 & 0.014096171888672885 & 0.036950218344495876 & 0.02366566163186469\\
  765.6 & 0.013790457432805558 & 0.036267057945556375 & 0.023163000968762094\\
  767.1581176779302 & 0.013709717945197554 & 0.03607585983593073 & 0.023022646363185476\\
  772.7 & 0.01341445397558811 & 0.03540738259017745 & 0.022532940382981988\\
  774.2636826811278 & 0.013335688622220397 & 0.035217517001033746 & 0.02239411926807862\\
  776.247 & 0.013234405410470244 & 0.03498933172657035 & 0.02222756492003706\\
  779.8 & 0.01304916239670927 & 0.03457262860636374 & 0.02192379297289528\\
  781.4350607844542 & 0.012970475808247058 & 0.034389237327506525 & 0.021790394006396895\\
  787.0 & 0.012695154962929084 & 0.03376176877156267 & 0.021334762084077575\\
  788.6728615614156 & 0.012617999084252676 & 0.033576140635449725 & 0.021200288442977652\\
  794.3 & 0.012351138133136994 & 0.03296219513372335 & 0.02075644723658115\\
  794.328 & 0.012349908395782346 & 0.032959140458395104 & 0.02075424238170866\\
  795.9777002314978 & 0.012277035422115331 & 0.03277801689666973 & 0.020623569029311728\\
  801.7 & 0.012017108066864369 & 0.032175278473293656 & 0.020189789438341973\\
  803.3501977124735 & 0.011946524561907947 & 0.03200786840226597 & 0.020069632077097416\\
  809.1 & 0.011693678964471058 & 0.031421619452905745 & 0.01964958171543652\\
  810.7909806731694 & 0.011624330987396568 & 0.03125189162738287 & 0.01952825199864808\\
  812.831 & 0.011539500719830028 & 0.031045302905652244 & 0.019380686526108984\\
  816.6 & 0.011379477941125496 & 0.03067877767418161 & 0.019119455452049898\\
  818.300681586739 & 0.011311632507641351 & 0.030509935386166257 & 0.01899926617269638\\
  824.1 & 0.011073821002530284 & 0.029957240763951537 & 0.018606800892468234\\
  825.8799387844273 & 0.011007101796459985 & 0.0297940248537239 & 0.01849122202669258\\
  831.764 & 0.010780254032447784 & 0.02925152500325678 & 0.01810772025909166\\
  831.8 & 0.010778837158148456 & 0.02924827927081416 & 0.018105430267708108\\
  833.5293965098188 & 0.01071571700252101 & 0.029091355807829962 & 0.01799477049225375\\
  839.5 & 0.010491635203925936 & 0.028558768125333908 & 0.017619974883490246\\
  841.2497049736119 & 0.01042965410499367 & 0.028401725155964497 & 0.017509689860546622\\
  847.2 & 0.010212978961494559 & 0.027889019519920143 & 0.01715052694301433\\
  849.0415204088755 & 0.01015133162515544 & 0.027736354697705138 & 0.01704387095978644\\
  851.138 & 0.01008015594994809 & 0.027559987023447988 & 0.016920740975317535\\
  855.1 & 0.009942824764678938 & 0.027231456973620442 & 0.01669178950460221\\
  856.9055051268348 & 0.009884313173910673 & 0.027083383856650788 & 0.016588786638710943\\
  863.0 & 0.009681214094837274 & 0.026591986931999535 & 0.01624766525754477\\
  864.8423275731726 & 0.00962384931017032 & 0.02644255121465781 & 0.01614414832134403\\
  870.964 & 0.009427840168616553 & 0.02596581820781922 & 0.015814730573531784\\
  871.0 & 0.009426663682620278 & 0.02596313865091522 & 0.015812883342010947\\
  872.852662384837 & 0.00937075117626944 & 0.02582433158813772 & 0.015717245140793416\\
  879.0 & 0.009180007970288999 & 0.025361167920063068 & 0.015398657265727759\\
  880.9371904473991 & 0.009124780431464714 & 0.025217633299207818 & 0.01530017772382973\\
  887.2 & 0.00894109440158612 & 0.024761289721566777 & 0.014987727932631348\\
  889.0965989529167 & 0.008888607453740217 & 0.024622248461566177 & 0.014892721420522694\\
  891.251 & 0.008828155887624999 & 0.024472634702712562 & 0.014790680909445282\\
  895.4 & 0.008709315246032984 & 0.024178718575140735 & 0.01459046988980363\\
  897.3315814583519 & 0.008657336036372297 & 0.024047965271443233 & 0.014501623345709445\\
  903.6 & 0.00848391064202763 & 0.023621135228116423 & 0.014212068833291323\\
  905.6428379445293 & 0.008431948474508911 & 0.023484399227624506 & 0.01411955010214899\\
  912.0 & 0.00826559949060176 & 0.023065869274558816 & 0.013836946013062046\\
  912.011 & 0.008265329518416143 & 0.023065145803284524 & 0.013836458296435067\\
  914.0310748756223 & 0.008215461874583826 & 0.022931402318188254 & 0.013746348172853166\\
  920.4 & 0.008053777970111756 & 0.022526192405674172 & 0.013474019399980318\\
  922.4970052592174 & 0.008004747494983953 & 0.02239800670630533 & 0.013388130459377461\\
  929.0 & 0.007848288835518998 & 0.02199807017770258 & 0.013120600380378843\\
  931.0413487069085 & 0.007802011227588521 & 0.02187459345990684 & 0.013038208346032148\\
  933.254 & 0.007751145919468563 & 0.02173908467979479 & 0.012947847161091314\\
  937.6 & 0.007649174985508399 & 0.02148457223465486 & 0.012778546006794194\\
  939.6648314954691 & 0.00760387658341905 & 0.02136108297357862 & 0.012696509238833637\\
  946.2 & 0.00745643670024439 & 0.020985487927169748 & 0.012447618099557377\\
  948.3681866285928 & 0.007411518826846472 & 0.02086578723046853 & 0.012368543125744142\\
  954.993 & 0.0072702946562708095 & 0.020497721573060304 & 0.012125787461882016\\
  955.0 & 0.007270142401880194 & 0.020497341882429774 & 0.012125537560529821\\
  957.1521538991856 & 0.007226735973305476 & 0.020379816177254817 & 0.012048233463931319\\
  963.8 & 0.00708881396016523 & 0.020022753992145925 & 0.011813847130327433\\
  966.0174799522646 & 0.007045969268965141 & 0.019903023889161417 & 0.011735430571521837\\
  972.7 & 0.00691313565037921 & 0.01955617175288998 & 0.011508833914758414\\
  974.9649183484096 & 0.006871064533218734 & 0.019443174713848804 & 0.011435233155491222\\
  977.237 & 0.00682825283617295 & 0.01932820830307758 & 0.011360396548700495\\
  981.7 & 0.006742457152727386 & 0.01910521032729535 & 0.011215500987845305\\
  983.9952296278226 & 0.006701717746183665 & 0.018992065342998455 & 0.011142137503247699\\
  990.8 & 0.006577425714976435 & 0.01866204282577087 & 0.010928581939595233\\
  993.10918137498 & 0.00653814573341676 & 0.018549478216102144 & 0.010855910447172549\\
%\end{comment}

\end{longtable}
